A clustering approach for pairwise comparison matrices

We consider clustering in group decision making where the opinions are given by pairwise comparison matrices. In particular, the k-medoids model is suggested to classify the matrices since it has a linear programming problem formulation that may contain any condition on the properties of the cluster centres. Its objective function depends on the measure of dissimilarity between the matrices but not on the weights derived from them. Our methodology provides a convenient tool for decision support, for instance, it can be used to quantify the reliability of the aggregation. The proposed theoretical framework is applied to a large-scale experimental dataset, on which it is able to automatically detect some mistakes made by the decision-makers, as well as to identify a common source of inconsistency.

==> Figure1_inconsistency_ratio_distribution_M4_k=2.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}

\draw[very thick](-0.5,0) -- (5.5,0);

\draw[->, very thick](0,-0.5) -- (0,5.5);

\draw[very thick](-0.1,1.43) -- (0.1,1.43);
\node at (-0.5,1.43) {\footnotesize{0.01}};
\draw[very thick](-0.1,2.86) -- (0.1,2.86);
\node at (-0.5,2.86) {\footnotesize{0.02}};
\draw[very thick](-0.1,4.29) -- (0.1,4.29);
\node at (-0.5,4.29) {\footnotesize{0.03}};


\filldraw[fill=blue!25]
(1,0.34) -- (1,1.52) -- (2,1.52) --  (2,0.34) -- (1,0.34);

\draw[very thick](1,0.69) -- (2,0.69);

\draw[dashed] (1.5,0.05)--(1.5,0.34);
\draw (1.2,0.05)--(1.8,0.05);

\draw[dashed] (1.5,1.52)--(1.5,3.06);
\draw (1.2,3.06)--(1.8,3.06);

\draw (1.45,4.80)--(1.55,4.9);
\draw (1.55,4.80)--(1.45,4.9);

%\draw (1.5,0)--(1.5,-0.2);
\node at (1.5,-0.5) {\footnotesize{Cluster \#1}};

\filldraw[fill=blue!25]
(4,0.48) -- (4,1.24) -- (5,1.24) --  (5,0.48) -- (4,0.48);

\draw[very thick](4,1.08) -- (5,1.08);

\draw[dashed] (4.5,0.05)--(4.5,0.48);
\draw (4.2,0.05)--(4.8,0.05);

\draw[dashed] (4.5,1.21)--(4.5,1.71);
\draw (4.2,1.71)--(4.8,1.71);

\draw (4.45,2.59)--(4.55,2.69);
\draw (4.55,2.59)--(4.45,2.69);


%\draw (4.5,0)--(4.5,-0.2);
\node at (4.5,-0.5) {\footnotesize{Cluster \#2}};
\end{tikzpicture}

\caption{Distribution of inconsistency ratios $\mathit{CR}$, dataset M4, $k=2$ clusters}
\label{Fig1}
\end{figure}

%\end{document}

==> Figure2_PCM_two_clusters_approximated_PCM.tex <==
%\input{Preambulum}

\begin{figure}
\centering

\begin{tikzpicture}[scale=2]
\draw[thick] (-3,0)--(2,0);
\draw[thick] (0,-1.5)--(0,2);

\node[draw,circle,scale=0.3,color=red!27.743173036104,fill=red!27.743173036104] at (-0.104582758960714,-0.220236914354549) {};
\node[draw,circle,scale=0.3,color=red!20,fill=red!20] at (-1.63196231362193,-1.16585908230453) {};
\node[draw,circle,scale=0.3,color=red!25.0009005547447,fill=red!25.0009005547447] at (-0.635920195171941,-0.000846673345919702) {};
\node[draw,circle,scale=0.3,color=red!28.1701883564313,fill=red!28.1701883564313] at (0.0312937108696674,-0.547533312478262) {};
\node[draw,circle,scale=0.3,color=red!21.5400465734548,fill=red!21.5400465734548] at (-0.573045426326024,-0.301791543521814) {};
\node[draw,circle,scale=0.3,color=red!70.3742776343295,fill=red!70.3742776343295] at (0.0362815107874781,-0.0339235070441709) {};
\node[draw,circle,scale=0.3,color=red!22.5681911326754,fill=red!22.5681911326754] at (-0.0359057205065555,0.258771589619418) {};
\node[draw,circle,scale=0.3,color=red!32.8922348708001,fill=red!32.8922348708001] at (-0.186703935219404,-0.163481670083828) {};
\node[draw,circle,scale=0.3,color=red!48.9415457975426,fill=red!48.9415457975426] at (-0.766386756936899,0.494497402862245) {};
\node[draw,circle,scale=0.3,color=red!52.2050937575925,fill=red!52.2050937575925] at (-0.0987671515162197,0.0139819093486296) {};
\node[draw,circle,scale=0.3,color=red!35.1304297549793,fill=red!35.1304297549793] at (-0.24875129647102,-0.283226237909117) {};
\node[draw,circle,scale=0.3,color=red!52.2165963874199,fill=red!52.2165963874199] at (0.0461811761688024,-1.24516275853874) {};
\node[draw,circle,scale=0.3,color=red!45.6981272170028,fill=red!45.6981272170028] at (-0.0811214955217393,-0.278184425835227) {};
\node[draw,circle,scale=0.3,color=red!100,fill=red!100] at (-0.842834943959493,1.80090563228448) {};
\node[draw,circle,scale=0.3,color=red!28.7123616616373,fill=red!28.7123616616373] at (0.0683191667579885,0.00152595558172792) {};
\node[draw,circle,scale=0.3,color=red!29.084844041208,fill=red!29.084844041208] at (-0.481511075517613,-0.142773297516115) {};
\node[draw,circle,scale=0.3,color=red!25.384197169623,fill=red!25.384197169623] at (-0.283138937177438,-0.00709627691763844) {};
\node[draw,circle,scale=0.3,color=red!28.3167787968792,fill=red!28.3167787968792] at (-0.158654809676147,0.184849851914826) {};
\node[draw,circle,scale=0.3,color=red!36.3636666740629,fill=red!36.3636666740629] at (-2.64758082036684,0.390824590478015) {};
\node[draw,circle,scale=0.3,color=red!20.0560485123925,fill=red!20.0560485123925] at (-0.784569960941716,-0.0193533156809578) {};
\node[draw,circle,scale=0.3,color=red!66.3916130421572,fill=red!66.3916130421572] at (-0.117473648919792,-0.231955678597323) {};
\node[draw,circle,scale=0.3,color=red!23.0840409684335,fill=red!23.0840409684335] at (-0.176919800500813,-0.239383190357657) {};
\node[draw,circle,scale=0.3,color=red!28.3981807755842,fill=red!28.3981807755842] at (-0.125113279431071,0.184202640743869) {};
\node[draw,circle,scale=0.3,color=red!41.5609204288983,fill=red!41.5609204288983] at (-0.484056769522291,0.0495359315574239) {};
\node[draw,circle,scale=0.3,color=red!57.7613364551527,fill=red!57.7613364551527] at (-0.202958203956108,0.0403846304982148) {};
\node[draw,circle,scale=0.3,color=red!35.7407428926191,fill=red!35.7407428926191] at (0.158534576877362,0.221999100903998) {};
\node[draw,circle,scale=0.3,color=red!25.6829218685413,fill=red!25.6829218685413] at (0.102261163790481,-0.077997259751059) {};
\node[draw,circle,scale=0.3,color=red!40.2340414596807,fill=red!40.2340414596807] at (-0.0279056975006285,0.00724571671139551) {};
\node[draw,circle,scale=0.3,color=red!28.9075087053951,fill=red!28.9075087053951] at (-0.525466270694212,0.292247330963276) {};
\node[draw,circle,scale=0.3,color=red!27.310853054461,fill=red!27.310853054461] at (-0.207717390256928,-0.0371336643339072) {};
\node[draw,circle,scale=0.3,color=red!25.184311053893,fill=red!25.184311053893] at (-0.124554573508315,0.085929567446761) {};
\node[draw,circle,scale=0.3,color=red!58.9436438749534,fill=red!58.9436438749534] at (-0.0141600209481007,0.213111913840607) {};
\node[draw,circle,scale=0.3,color=red!28.1858387831695,fill=red!28.1858387831695] at (-0.21494973536453,-0.0944140424359473) {};
\node[draw,circle,scale=0.3,color=red!34.4358547042338,fill=red!34.4358547042338] at (-0.205300290926322,0.123690475352242) {};
\node[draw,circle,scale=0.3,color=red!47.963375906632,fill=red!47.963375906632] at (0.0247129064717145,-0.305324187173667) {};
\node[draw,circle,scale=0.3,color=red!62.5105132098779,fill=red!62.5105132098779] at (0.0927389014234722,-0.391502571242273) {};
\node[draw,circle,scale=0.3,color=red!25.0212007136945,fill=red!25.0212007136945] at (0.138527537948931,0.194740716674971) {};
\node[draw,circle,scale=0.3,color=red!34.5119703222414,fill=red!34.5119703222414] at (-0.28318796801274,-0.200902533282209) {};
\node[draw,circle,scale=0.3,color=red!37.9033584920585,fill=red!37.9033584920585] at (-0.14427232319798,0.112599497906529) {};
\node[draw,circle,scale=0.3,color=red!30.4745515233588,fill=red!30.4745515233588] at (0.0673277482947958,-0.389013959013151) {};
\node[draw,circle,scale=0.3,color=red!21.5400465538363,fill=red!21.5400465538363] at (-0.262545744718808,0.18604758609582) {};
\node[draw,circle,scale=0.3,color=red!44.3276766407232,fill=red!44.3276766407232] at (-0.0438327816752776,0.096394750717656) {};
\node[draw,circle,scale=0.3,color=red!47.2475155101648,fill=red!47.2475155101648] at (-0.874610455668206,-0.674485396559464) {};
\node[draw,circle,scale=0.3,color=red!34.1078735833547,fill=red!34.1078735833547] at (-0.398052651819794,0.0321804710225935) {};
\node[draw,circle,scale=0.3,color=red!25.1144268582074,fill=red!25.1144268582074] at (0.117922609981497,0.749029549008262) {};
\node[draw,circle,scale=0.3,color=red!20.0000000000016,fill=red!20.0000000000016] at (0.133263361047561,-0.00107656045657967) {};
\node[draw,circle,scale=0.6,color=ForestGreen!31.362769464017,fill=ForestGreen!31.362769464017] at (-0.0814399220056556,-0.0172128861565627) {};

\node[draw,rectangle,scale=0.3,color=blue!38.6142749867989,fill=blue!38.6142749867989] at (0.401811111834794,-0.367520128269894) {};
\node[draw,rectangle,scale=0.3,color=blue!29.1360792166344,fill=blue!29.1360792166344] at (0.527609569680219,0.217049069913116) {};
\node[draw,rectangle,scale=0.3,color=blue!38.0508418730004,fill=blue!38.0508418730004] at (0.828758691004628,0.168639581688849) {};
\node[draw,rectangle,scale=0.3,color=blue!63.5047571612574,fill=blue!63.5047571612574] at (0.78359165831749,0.0848983889608239) {};
\node[draw,rectangle,scale=0.3,color=blue!21.2752686389075,fill=blue!21.2752686389075] at (0.84366977989118,0.336633454095644) {};
\node[draw,rectangle,scale=0.3,color=blue!28.1155938082711,fill=blue!28.1155938082711] at (0.655931506672911,0.166556627166551) {};
\node[draw,rectangle,scale=0.3,color=blue!48.1720601185208,fill=blue!48.1720601185208] at (1.09445109077528,0.177944524490718) {};
\node[draw,rectangle,scale=0.3,color=blue!37.294818793277,fill=blue!37.294818793277] at (0.339513038008784,0.403859117803098) {};
\node[draw,rectangle,scale=0.3,color=blue!37.7216955458462,fill=blue!37.7216955458462] at (0.380125193308673,0.188039117983584) {};
\node[draw,rectangle,scale=0.3,color=blue!38.4239724001293,fill=blue!38.4239724001293] at (0.368751956475115,0.214281499458956) {};
\node[draw,rectangle,scale=0.3,color=blue!19.9999999999996,fill=blue!19.9999999999996] at (1.40047846133009,-0.366051373377257) {};
\node[draw,rectangle,scale=0.3,color=blue!36.6359543162581,fill=blue!36.6359543162581] at (0.831844836429085,-0.587996749811936) {};
\node[draw,rectangle,scale=0.3,color=blue!40.2018288979405,fill=blue!40.2018288979405] at (0.622901961769595,0.256444610718295) {};
\node[draw,rectangle,scale=0.3,color=blue!40.5431211961626,fill=blue!40.5431211961626] at (0.169184477269212,0.180827832648823) {};
\node[draw,rectangle,scale=0.3,color=blue!46.1763414616583,fill=blue!46.1763414616583] at (0.490387484342199,0.181158241218207) {};
\node[draw,rectangle,scale=0.3,color=blue!27.304505015092,fill=blue!27.304505015092] at (0.442457416088837,-0.134340510091306) {};
\node[draw,rectangle,scale=0.3,color=blue!27.7463948804279,fill=blue!27.7463948804279] at (1.4230440539301,-0.373135682036155) {};
\node[draw,rectangle,scale=0.3,color=blue!23.3021651048986,fill=blue!23.3021651048986] at (0.88854624127079,0.565302757179672) {};
\node[draw,rectangle,scale=0.6,color=ForestGreen!47.8456038325649,fill=ForestGreen!47.8456038325649] at (0.565532227700522,0.0225837536179185) {};
\end{tikzpicture}

\caption{Approximated coordinates of PCMs, dataset M4, measure $D_3$ \\ \vspace{0.25cm}
\footnotesize{\emph{Notes}: The two clusters are represented by red dots and blue squares. A darker mark is associated with a higher inconsistency. The cluster centers are green and have double sizes.}}
\label{Fig2}
\end{figure}

%\end{document}

==> Figure3_inconsistency_ratio_distribution_S4_k=4.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\centering
\caption{Measure $D_1$}
\label{Fig3a}  

\begin{tikzpicture}

\draw[very thick](-0.5,0) -- (12.5,0);

\draw[->, very thick](0,-0.5) -- (0,5.5);

\draw[very thick](-0.1,1.43) -- (0.1,1.43);
\node at (-0.5,1.43) {\footnotesize{0.1}};
\draw[very thick](-0.1,2.86) -- (0.1,2.86);
\node at (-0.5,2.86) {\footnotesize{0.2}};
\draw[very thick](-0.1,4.29) -- (0.1,4.29);
\node at (-0.5,4.29) {\footnotesize{0.3}};

%cluster #1
\filldraw[fill=blue!25]
(1,0.25) -- (1,2.35) -- (2,2.35) --  (2,0.25) -- (1,0.25);

\draw[very thick](1,0.82) -- (2,0.82);

\draw[dashed] (1.5,0.05)--(1.5,0.25);
\draw (1.2,0.05)--(1.8,0.05);

\draw[dashed] (1.5,2.35)--(1.5,4.04);
\draw (1.2,4.04)--(1.8,4.04);

%\draw (1.5,0)--(1.5,-0.2);
\node at (1.5,-0.5) {\footnotesize{Cluster \#1}};

%cluster #2
\filldraw[fill=blue!25]
(4,0.12) -- (4,1.69) -- (5,1.69) --  (5,0.12) -- (4,0.12);

\draw[very thick](4,1.00) -- (5,1.00);

\draw[dashed] (4.5,0.05)--(4.5,0.12);
\draw (4.2,0.05)--(4.8,0.05);

\draw[dashed] (4.5,1.69)--(4.5,2.32);
\draw (4.2,2.32)--(4.8,2.32);

\draw (4.45,4.45)--(4.55,4.55);
\draw (4.55,4.45)--(4.45,4.55);

\draw (4.45,4.32)--(4.55,4.42);
\draw (4.55,4.32)--(4.45,4.42);


%\draw (4.5,0)--(4.5,-0.2);
\node at (4.5,-0.5) {\footnotesize{Cluster \#2}};

%cluster #3
\filldraw[fill=blue!25]
(7,0.4) -- (7,1.11) -- (8,1.11) --  (8,0.4) -- (7,0.4);

\draw[very thick](7,0.83) -- (8,0.83);

\draw[dashed] (7.5,0.23)--(7.5,0.4);
\draw (7.2,0.23)--(7.8,0.23);

\draw[dashed] (7.5,1.11)--(7.5,1.70);
\draw (7.2,1.70)--(7.8,1.70);

%\draw (7.5,0)--(7.5,-0.2);
\node at (7.5,-0.5) {\footnotesize{Cluster \#3}};

\draw (7.45,2.17)--(7.55,2.27);
\draw (7.55,2.17)--(7.45,2.27);


%cluster #4
\filldraw[fill=blue!25]
(10,0.67) -- (10,2.12) -- (11,2.12) --  (11,0.67) -- (10,0.67);

\draw[very thick](10,1.17) -- (11,1.17);

\draw[dashed] (10.5,0.18)--(10.5,0.67);
\draw (10.2,0.18)--(10.8,0.18);

\draw[dashed] (10.5,2.12)--(10.5,3.90);
\draw (10.2,3.90)--(10.8,3.90);

%\draw (10.5,0)--(10.5,-0.2);
\node at (10.5,-0.5) {\footnotesize{Cluster \#4}};

\end{tikzpicture}
\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
\centering
\caption{Measure $D_3$}
\label{Fig3b}  

\begin{tikzpicture}

\draw[very thick](-0.5,0) -- (12.5,0);

\draw[->, very thick](0,-0.5) -- (0,5.5);

\draw[very thick](-0.1,1.43) -- (0.1,1.43);
\node at (-0.5,1.43) {\footnotesize{0.1}};
\draw[very thick](-0.1,2.86) -- (0.1,2.86);
\node at (-0.5,2.86) {\footnotesize{0.2}};
\draw[very thick](-0.1,4.29) -- (0.1,4.29);
\node at (-0.5,4.29) {\footnotesize{0.3}};

%cluster #1
\filldraw[fill=blue!25]
(1,0.25) -- (1,1.91) -- (2,1.91) --  (2,0.25) -- (1,0.25);

\draw[very thick](1,0.75) -- (2,0.75);

\draw[dashed] (1.5,0.05)--(1.5,0.25);
\draw (1.2,0.05)--(1.8,0.05);

\draw[dashed] (1.5,1.91)--(1.5,4.04);
\draw (1.2,4.04)--(1.8,4.04);

%\draw (1.5,0)--(1.5,-0.2);
\node at (1.5,-0.5) {\footnotesize{Cluster \#1}};

%cluster #2
\filldraw[fill=blue!25]
(4,0.13) -- (4,2.32) -- (5,2.32) --  (5,0.13) -- (4,0.13);

\draw[very thick](4,1.39) -- (5,1.39);

\draw[dashed] (4.5,0.05)--(4.5,0.13);
\draw (4.2,0.05)--(4.8,0.05);

\draw[dashed] (4.5,2.32)--(4.5,4.60);
\draw (4.2,4.60)--(4.8,4.60);

%\draw (3.45,4.45)--(3.55,4.55);
%\draw (3.55,4.45)--(3.45,4.55);

%\draw (3.45,4.32)--(3.55,4.42);
%\draw (3.55,4.32)--(3.45,4.42);


%\draw (4.5,0)--(4.5,-0.2);
\node at (4.5,-0.5) {\footnotesize{Cluster \#2}};

%cluster #3
\filldraw[fill=blue!25]
(7,0.28) -- (7,1.93) -- (8,1.93) --  (8,0.28) -- (7,0.28);

\draw[very thick](7,1.25) -- (8,1.25);

\draw[dashed] (7.5,0.28)--(7.5,0.05);
\draw (7.2,0.05)--(7.8,0.05);

\draw[dashed] (7.5,1.93)--(7.5,3.85);
\draw (7.2,3.85)--(7.8,3.85);

%\draw (7.5,0)--(7.5,-0.2);
\node at (7.5,-0.5) {\footnotesize{Cluster \#3}};

%cluster #4
\filldraw[fill=blue!25]
(10,0.65) -- (10,1.68) -- (11,1.68) --  (11,0.65) -- (10,0.65);

\draw[very thick](10,0.93) -- (11,0.93);

\draw[dashed] (10.5,0.65)--(10.5,0.18);
\draw (10.2,0.18)--(10.8,0.18);

\draw[dashed] (10.5,1.68)--(10.5,2.22);
\draw (10.2,2.22)--(10.8,2.22);

\draw (10.45,3.80)--(10.55,3.90);
\draw (10.55,3.80)--(10.45,3.90);


%\draw (10.5,0)--(10.5,-0.2);
\node at (10.5,-0.5) {\footnotesize{Cluster \#4}};

\end{tikzpicture}
\end{subfigure}

\caption{Distribution of inconsistency ratios $\mathit{CR}$, dataset S4, $k=4$ clusters}
\label{Fig3}
\end{figure}

%\end{document}

==> Figure4_optimal_cluster_number.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{tikzpicture}
\begin{axis}[
%title = {Update frequency: Round, Seeded set S0},
%title style = {font=\small},
xlabel = Number of clusters $k$,
x label style = {font=\small},
x tick label style={/pgf/number format/1000 sep=},
xtick = data,
ylabel = Optimal value of the objective function,
y label style = {font=\small},
%y tick label style = {/pgf/number format/.cd,fixed,fixed zerofill,precision=2},
width = 0.8\textwidth,
height = 0.6\textwidth,
ymajorgrids = true,
xmin = 0.5,
xmax = 10.5,
ymin = 0,
%ymax = 31,
%max space between ticks=50,
legend style = {font=\small,at={(0.2,-0.15)},anchor=north west,legend columns=2},
legend entries = {Measure $D_1\qquad$,Measure $D_3$}
] 
% D1
\addplot [blue, thick, dashed, mark=triangle, mark size=2.5pt, mark options={solid,thin}] coordinates {
(1,284.71651232473)
(2,227.609073926208)
(3,202.753133921767)
(4,179.064869588144)
(5,159.249709500747)
(6,143.414697066035)
(7,134.887464659981)
(8,128.070518847741)
(9,121.491541317771)
(10,115.482236811349)
};
% D3
\addplot [red, thick, solid, mark=star, mark size=3pt, mark options={solid,thin}] coordinates {
(1,880.402650073308)
(2,586.536975615243)
(3,455.011075803225)
(4,356.818341319861)
(5,292.087200249852)
(6,257.048311383301)
(7,218.686435412982)
(8,190.266886826488)
(9,163.970220139398)
(10,148.418236003698)
};
\end{axis}
\end{tikzpicture}

\caption{The optimum as a function of the number of clusters, dataset S4}
\label{Fig4}
\end{figure}

%\end{document}

==> Figure5_dendrograms.tex <==
%\input{Preambulum}

\begin{figure}[t!]
\centering

\begin{subfigure}{\textwidth}
\centering
\caption{Squared measure $D_1$}
\label{Fig5a}  

\begin{tikzpicture}

\draw[->, very thick](-0.5,-0.2) -- (-0.5,8.7);
\draw[very thick](-0.6,0) -- (-0.4,0);
\node at (-1,0) {0};
\draw[very thick](-0.6,2.632653593) -- (-0.4,2.632653593);
\node at (-1,2.632653593) {50};
\draw[very thick](-0.6,5.265307186) -- (-0.4,5.265307186);
\node at (-1,5.265307186) {100};
\draw[very thick](-0.6,7.897960779) -- (-0.4,7.897960779);
\node at (-1,7.897960779) {150};

\draw (7.31343283582089,0) -- (7.31343283582089,0.0208130326946657);
\draw (8.35820895522388,0) -- (8.35820895522388,0.0263091498866822);
\draw (9.70149253731343,0) -- (9.70149253731343,0.0458714141245727);
\draw (7.16417910447761,0) -- (7.16417910447761,0.0480097922708763);
\draw (3.43283582089552,0) -- (3.43283582089552,0.0546576269608812);
\draw (8.80597014925373,0) -- (8.80597014925373,0.0572695615702046);
\draw (4.77611940298507,0) -- (4.77611940298507,0.0632490129006858);
\draw (2.38805970149254,0) -- (2.38805970149254,0.0636939208273055);
\draw (5.67164179104478,0) -- (5.67164179104478,0.0660172376232172);
\draw (8.2089552238806,0) -- (8.2089552238806,0.067398269779779);
\draw (9.25373134328358,0) -- (9.25373134328358,0.0704244576972841);
\draw (9.55223880597015,0) -- (9.55223880597015,0.0859877158619468);
\draw (2.98507462686567,0) -- (2.98507462686567,0.0902892717514009);
\draw (2.6865671641791,0) -- (2.6865671641791,0.097141811054191);
\draw (5.97014925373134,0) -- (5.97014925373134,0.102411319955528);
\draw (3.28358208955224,0) -- (3.28358208955224,0.11119151981103);
\draw (1.19402985074627,0) -- (1.19402985074627,0.123745133653366);
\draw (5.07462686567164,0) -- (5.07462686567164,0.127335025358226);
\draw (6.56716417910448,0) -- (6.56716417910448,0.131548245189017);
\draw (0.447761194029851,0) -- (0.447761194029851,0.136530052440393);
\draw (2.46268656716418,0.0636939208273055) -- (2.46268656716418,0.136705766271811);
\draw (7.61194029850746,0) -- (7.61194029850746,0.137209508740929);
\draw (7.01492537313433,0) -- (7.01492537313433,0.141920505447797);
\draw (10,0) -- (10,0.151236961044292);
\draw (8.05970149253731,0) -- (8.05970149253731,0.153392135520519);
\draw (5.52238805970149,0) -- (5.52238805970149,0.159674600014259);
\draw (4.47761194029851,0) -- (4.47761194029851,0.164008937706255);
\draw (5.37313432835821,0) -- (5.37313432835821,0.166793758677037);
\draw (9.1044776119403,0) -- (9.1044776119403,0.167846451542774);
\draw (8.65671641791045,0) -- (8.65671641791045,0.174190704416344);
\draw (4.85074626865672,0.0632490129006858) -- (4.85074626865672,0.18818082042645);
\draw (6.26865671641791,0) -- (6.26865671641791,0.18886788509587);
\draw (3.73134328358209,0) -- (3.73134328358209,0.197693566674846);
\draw (0.149253731343284,0) -- (0.149253731343284,0.211944231145753);
\draw (0.746268656716418,0) -- (0.746268656716418,0.212436811163637);
\draw (1.04477611940298,0) -- (1.04477611940298,0.225202137742624);
\draw (2.08955223880597,0) -- (2.08955223880597,0.238264259157082);
\draw (9.66417910447761,0.0859877158619468) -- (9.66417910447761,0.240210532570697);
\draw (6.86567164179104,0) -- (6.86567164179104,0.267290939388707);
\draw (3.05970149253731,0.0902892717514009) -- (3.05970149253731,0.269169885319332);
\draw (4.02985074626866,0) -- (4.02985074626866,0.269208079857661);
\draw (7.91044776119403,0) -- (7.91044776119403,0.321602809422592);
\draw (6.04477611940298,0.102411319955528) -- (6.04477611940298,0.451374982252788);
\draw (4.55223880597015,0.164008937706255) -- (4.55223880597015,0.453172531799622);
\draw (7.6865671641791,0.137209508740929) -- (7.6865671641791,0.502952236019911);
\draw (9.21641791044776,0.167846451542774) -- (9.21641791044776,0.510574694866004);
\draw (1.49253731343284,0) -- (1.49253731343284,0.51310196860108);
\draw (6.64179104477612,0.131548245189017) -- (6.64179104477612,0.540074494540152);
\draw (2.61194029850746,0.136705766271811) -- (2.61194029850746,0.567285470445765);
\draw (0.522388059701492,0.136530052440393) -- (0.522388059701492,0.614178443674684);
\draw (4.32835820895522,0) -- (4.32835820895522,0.777789582157714);
\draw (5.50373134328358,0.166793758677037) -- (5.50373134328358,0.991597352945265);
\draw (8.76865671641791,0.174190704416344) -- (8.76865671641791,1.11999152643584);
\draw (1.15671641791045,0.225202137742624) -- (1.15671641791045,1.1790593904918);
\draw (1.7910447761194,0) -- (1.7910447761194,1.30151531894594);
\draw (2.16417910447761,0.238264259157082) -- (2.16417910447761,1.30938674784233);
\draw (4.55223880597015,0.777789582157714) -- (4.55223880597015,1.33011642019362);
\draw (0.223880597014925,0.211944231145753) -- (0.223880597014925,1.3650521914558);
\draw (7.86847014925373,0.502952236019911) -- (7.86847014925373,1.63906953971365);
\draw (3.80597014925373,0.197693566674846) -- (3.80597014925373,1.9992461633375);
\draw (6.82369402985075,0.540074494540152) -- (6.82369402985075,2.84104336805936);
\draw (1.36194029850746,1.1790593904918) -- (1.36194029850746,2.92851130393465);
\draw (5.20055970149254,1.33011642019362) -- (5.20055970149254,3.57661466940198);
\draw (0.447761194029851,1.3650521914558) -- (0.447761194029851,3.68153406578258);
\draw (3.95522388059701,1.9992461633375) -- (3.95522388059701,5.09337228154773);
\draw (2.5419776119403,1.30938674784233) -- (2.5419776119403,6.55605349872758);
\draw (1.03078358208955,3.68153406578258) -- (1.03078358208955,8);


\draw (7.46268656716418,0) -- (7.46268656716418,0.0208130326946657);
\draw (8.50746268656716,0) -- (8.50746268656716,0.0263091498866822);
\draw (9.85074626865672,0) -- (9.85074626865672,0.0458714141245727);
\draw (7.38805970149254,0.0208130326946657) -- (7.38805970149254,0.0480097922708763);
\draw (3.58208955223881,0) -- (3.58208955223881,0.0546576269608812);
\draw (8.95522388059701,0) -- (8.95522388059701,0.0572695615702046);
\draw (4.92537313432836,0) -- (4.92537313432836,0.0632490129006858);
\draw (2.53731343283582,0) -- (2.53731343283582,0.0636939208273055);
\draw (5.82089552238806,0) -- (5.82089552238806,0.0660172376232172);
\draw (8.43283582089552,0.0263091498866822) -- (8.43283582089552,0.067398269779779);
\draw (9.40298507462687,0) -- (9.40298507462687,0.0704244576972841);
\draw (9.77611940298507,0.0458714141245727) -- (9.77611940298507,0.0859877158619468);
\draw (3.13432835820895,0) -- (3.13432835820895,0.0902892717514009);
\draw (2.83582089552239,0) -- (2.83582089552239,0.097141811054191);
\draw (6.11940298507463,0) -- (6.11940298507463,0.102411319955528);
\draw (3.50746268656716,0.0546576269608812) -- (3.50746268656716,0.11119151981103);
\draw (1.34328358208955,0) -- (1.34328358208955,0.123745133653366);
\draw (5.22388059701492,0) -- (5.22388059701492,0.127335025358226);
\draw (6.71641791044776,0) -- (6.71641791044776,0.131548245189017);
\draw (0.597014925373134,0) -- (0.597014925373134,0.136530052440393);
\draw (2.76119402985075,0.097141811054191) -- (2.76119402985075,0.136705766271811);
\draw (7.76119402985075,0) -- (7.76119402985075,0.137209508740929);
\draw (7.27611940298507,0.0480097922708763) -- (7.27611940298507,0.141920505447797);
\draw (10.1492537313433,0) -- (10.1492537313433,0.151236961044292);
\draw (8.32089552238806,0.067398269779779) -- (8.32089552238806,0.153392135520519);
\draw (5.74626865671642,0.0660172376232172) -- (5.74626865671642,0.159674600014259);
\draw (4.62686567164179,0) -- (4.62686567164179,0.164008937706255);
\draw (5.63432835820895,0.159674600014259) -- (5.63432835820895,0.166793758677037);
\draw (9.32835820895522,0.0704244576972841) -- (9.32835820895522,0.167846451542774);
\draw (8.88059701492537,0.0572695615702046) -- (8.88059701492537,0.174190704416344);
\draw (5.14925373134328,0.127335025358226) -- (5.14925373134328,0.18818082042645);
\draw (6.41791044776119,0) -- (6.41791044776119,0.18886788509587);
\draw (3.88059701492537,0) -- (3.88059701492537,0.197693566674846);
\draw (0.298507462686567,0) -- (0.298507462686567,0.211944231145753);
\draw (0.895522388059701,0) -- (0.895522388059701,0.212436811163637);
\draw (1.26865671641791,0.123745133653366) -- (1.26865671641791,0.225202137742624);
\draw (2.23880597014925,0) -- (2.23880597014925,0.238264259157082);
\draw (10.0746268656716,0.151236961044292) -- (10.0746268656716,0.240210532570697);
\draw (7.1455223880597,0.141920505447797) -- (7.1455223880597,0.267290939388707);
\draw (3.3955223880597,0.11119151981103) -- (3.3955223880597,0.269169885319332);
\draw (4.17910447761194,0) -- (4.17910447761194,0.269208079857661);
\draw (8.19029850746269,0.153392135520519) -- (8.19029850746269,0.321602809422592);
\draw (6.34328358208955,0.18886788509587) -- (6.34328358208955,0.451374982252788);
\draw (5,0.18818082042645) -- (5,0.453172531799622);
\draw (8.05037313432836,0.321602809422592) -- (8.05037313432836,0.502952236019911);
\draw (9.86940298507463,0.240210532570697) -- (9.86940298507463,0.510574694866004);
\draw (1.64179104477612,0) -- (1.64179104477612,0.51310196860108);
\draw (7.00559701492537,0.267290939388707) -- (7.00559701492537,0.540074494540152);
\draw (3.22761194029851,0.269169885319332) -- (3.22761194029851,0.567285470445765);
\draw (0.82089552238806,0.212436811163637) -- (0.82089552238806,0.614178443674684);
\draw (4.77611940298507,0.453172531799622) -- (4.77611940298507,0.777789582157714);
\draw (6.19402985074627,0.451374982252788) -- (6.19402985074627,0.991597352945265);
\draw (9.54291044776119,0.510574694866004) -- (9.54291044776119,1.11999152643584);
\draw (1.56716417910448,0.51310196860108) -- (1.56716417910448,1.1790593904918);
\draw (1.94029850746269,0) -- (1.94029850746269,1.30151531894594);
\draw (2.91977611940298,0.567285470445765) -- (2.91977611940298,1.30938674784233);
\draw (5.84888059701492,0.991597352945265) -- (5.84888059701492,1.33011642019362);
\draw (0.671641791044776,0.614178443674684) -- (0.671641791044776,1.3650521914558);
\draw (9.15578358208955,1.11999152643584) -- (9.15578358208955,1.63906953971365);
\draw (4.1044776119403,0.269208079857661) -- (4.1044776119403,1.9992461633375);
\draw (8.51212686567164,1.63906953971365) -- (8.51212686567164,2.84104336805936);
\draw (1.86567164179104,1.30151531894594) -- (1.86567164179104,2.92851130393465);
\draw (7.66791044776119,2.84104336805936) -- (7.66791044776119,3.57661466940198);
\draw (1.61380597014925,2.92851130393465) -- (1.61380597014925,3.68153406578258);
\draw (6.43423507462686,3.57661466940198) -- (6.43423507462686,5.09337228154773);
\draw (5.19472947761194,5.09337228154773) -- (5.19472947761194,6.55605349872758);
\draw (3.86835354477612,6.55605349872758) -- (3.86835354477612,8);


\draw (7.46268656716418,0.0208130326946657) -- (7.31343283582089,0.0208130326946657);
\draw (8.50746268656716,0.0263091498866822) -- (8.35820895522388,0.0263091498866822);
\draw (9.85074626865672,0.0458714141245727) -- (9.70149253731343,0.0458714141245727);
\draw (7.38805970149254,0.0480097922708763) -- (7.16417910447761,0.0480097922708763);
\draw (3.58208955223881,0.0546576269608812) -- (3.43283582089552,0.0546576269608812);
\draw (8.95522388059701,0.0572695615702046) -- (8.80597014925373,0.0572695615702046);
\draw (4.92537313432836,0.0632490129006858) -- (4.77611940298507,0.0632490129006858);
\draw (2.53731343283582,0.0636939208273055) -- (2.38805970149254,0.0636939208273055);
\draw (5.82089552238806,0.0660172376232172) -- (5.67164179104478,0.0660172376232172);
\draw (8.43283582089552,0.067398269779779) -- (8.2089552238806,0.067398269779779);
\draw (9.40298507462687,0.0704244576972841) -- (9.25373134328358,0.0704244576972841);
\draw (9.77611940298507,0.0859877158619468) -- (9.55223880597015,0.0859877158619468);
\draw (3.13432835820895,0.0902892717514009) -- (2.98507462686567,0.0902892717514009);
\draw (2.83582089552239,0.097141811054191) -- (2.6865671641791,0.097141811054191);
\draw (6.11940298507463,0.102411319955528) -- (5.97014925373134,0.102411319955528);
\draw (3.50746268656716,0.11119151981103) -- (3.28358208955224,0.11119151981103);
\draw (1.34328358208955,0.123745133653366) -- (1.19402985074627,0.123745133653366);
\draw (5.22388059701492,0.127335025358226) -- (5.07462686567164,0.127335025358226);
\draw (6.71641791044776,0.131548245189017) -- (6.56716417910448,0.131548245189017);
\draw (0.597014925373134,0.136530052440393) -- (0.447761194029851,0.136530052440393);
\draw (2.76119402985075,0.136705766271811) -- (2.46268656716418,0.136705766271811);
\draw (7.76119402985075,0.137209508740929) -- (7.61194029850746,0.137209508740929);
\draw (7.27611940298507,0.141920505447797) -- (7.01492537313433,0.141920505447797);
\draw (10.1492537313433,0.151236961044292) -- (10,0.151236961044292);
\draw (8.32089552238806,0.153392135520519) -- (8.05970149253731,0.153392135520519);
\draw (5.74626865671642,0.159674600014259) -- (5.52238805970149,0.159674600014259);
\draw (4.62686567164179,0.164008937706255) -- (4.47761194029851,0.164008937706255);
\draw (5.63432835820895,0.166793758677037) -- (5.37313432835821,0.166793758677037);
\draw (9.32835820895522,0.167846451542774) -- (9.1044776119403,0.167846451542774);
\draw (8.88059701492537,0.174190704416344) -- (8.65671641791045,0.174190704416344);
\draw (5.14925373134328,0.18818082042645) -- (4.85074626865672,0.18818082042645);
\draw (6.41791044776119,0.18886788509587) -- (6.26865671641791,0.18886788509587);
\draw (3.88059701492537,0.197693566674846) -- (3.73134328358209,0.197693566674846);
\draw (0.298507462686567,0.211944231145753) -- (0.149253731343284,0.211944231145753);
\draw (0.895522388059701,0.212436811163637) -- (0.746268656716418,0.212436811163637);
\draw (1.26865671641791,0.225202137742624) -- (1.04477611940298,0.225202137742624);
\draw (2.23880597014925,0.238264259157082) -- (2.08955223880597,0.238264259157082);
\draw (10.0746268656716,0.240210532570697) -- (9.66417910447761,0.240210532570697);
\draw (7.1455223880597,0.267290939388707) -- (6.86567164179104,0.267290939388707);
\draw (3.3955223880597,0.269169885319332) -- (3.05970149253731,0.269169885319332);
\draw (4.17910447761194,0.269208079857661) -- (4.02985074626866,0.269208079857661);
\draw (8.19029850746269,0.321602809422592) -- (7.91044776119403,0.321602809422592);
\draw (6.34328358208955,0.451374982252788) -- (6.04477611940298,0.451374982252788);
\draw (5,0.453172531799622) -- (4.55223880597015,0.453172531799622);
\draw (8.05037313432836,0.502952236019911) -- (7.6865671641791,0.502952236019911);
\draw (9.86940298507463,0.510574694866004) -- (9.21641791044776,0.510574694866004);
\draw (1.64179104477612,0.51310196860108) -- (1.49253731343284,0.51310196860108);
\draw (7.00559701492537,0.540074494540152) -- (6.64179104477612,0.540074494540152);
\draw (3.22761194029851,0.567285470445765) -- (2.61194029850746,0.567285470445765);
\draw (0.82089552238806,0.614178443674684) -- (0.522388059701492,0.614178443674684);
\draw (4.77611940298507,0.777789582157714) -- (4.32835820895522,0.777789582157714);
\draw (6.19402985074627,0.991597352945265) -- (5.50373134328358,0.991597352945265);
\draw (9.54291044776119,1.11999152643584) -- (8.76865671641791,1.11999152643584);
\draw (1.56716417910448,1.1790593904918) -- (1.15671641791045,1.1790593904918);
\draw (1.94029850746269,1.30151531894594) -- (1.7910447761194,1.30151531894594);
\draw (2.91977611940298,1.30938674784233) -- (2.16417910447761,1.30938674784233);
\draw (5.84888059701492,1.33011642019362) -- (4.55223880597015,1.33011642019362);
\draw (0.671641791044776,1.3650521914558) -- (0.223880597014925,1.3650521914558);
\draw (9.15578358208955,1.63906953971365) -- (7.86847014925373,1.63906953971365);
\draw (4.1044776119403,1.9992461633375) -- (3.80597014925373,1.9992461633375);
\draw (8.51212686567164,2.84104336805936) -- (6.82369402985075,2.84104336805936);
\draw (1.86567164179104,2.92851130393465) -- (1.36194029850746,2.92851130393465);
\draw (7.66791044776119,3.57661466940198) -- (5.20055970149254,3.57661466940198);
\draw (1.61380597014925,3.68153406578258) -- (0.447761194029851,3.68153406578258);
\draw (6.43423507462686,5.09337228154773) -- (3.95522388059701,5.09337228154773);
\draw (5.19472947761194,6.55605349872758) -- (2.5419776119403,6.55605349872758);
\draw (3.86835354477612,8) -- (1.03078358208955,8);


\end{tikzpicture}


\end{subfigure}

\vspace{0.5cm}
\begin{subfigure}{\textwidth}
\centering
\caption{Measure $D_3$}
\label{Fig5b}  

\begin{tikzpicture}

\draw[->, very thick](-0.5,-0.2) -- (-0.5,8.7);

\draw[very thick](-0.6,0) -- (-0.4,0);
\node at (-1,0) {0};
\draw[very thick](-0.6,1.658703519) -- (-0.4,1.658703519);
\node at (-1,1.658703519) {50};
\draw[very thick](-0.6,3.317407039) -- (-0.4,3.317407039);
\node at (-1,3.317407039) {100};
\draw[very thick](-0.6,4.976110558) -- (-0.4,4.976110558);
\node at (-1,4.976110558) {150};
\draw[very thick](-0.6,6.634814077) -- (-0.4,6.634814077);
\node at (-1,6.634814077) {200};
\draw[very thick](-0.6,8.293517596) -- (-0.4,8.293517596);
\node at (-1,8.293517596) {250};


\draw (1.19402985074627,0) -- (1.19402985074627,0.00663481407708154);
\draw (8.35820895522388,0) -- (8.35820895522388,0.00833301132714576);
\draw (9.70149253731343,0) -- (9.70149253731343,0.0146123884618969);
\draw (1.04477611940298,0) -- (1.04477611940298,0.0152969320868928);
\draw (4.47761194029851,0) -- (4.47761194029851,0.0173637297504163);
\draw (8.80597014925373,0) -- (8.80597014925373,0.018298395913897);
\draw (5.67164179104478,0) -- (5.67164179104478,0.0201808917119874);
\draw (3.43283582089552,0) -- (3.43283582089552,0.020507606544178);
\draw (6.56716417910448,0) -- (6.56716417910448,0.0214841582889274);
\draw (8.2089552238806,0) -- (8.2089552238806,0.0215104885485923);
\draw (9.25373134328358,0) -- (9.25373134328358,0.0225665386356132);
\draw (9.55223880597015,0) -- (9.55223880597015,0.0274870859429358);
\draw (4.02985074626866,0) -- (4.02985074626866,0.0293037610679745);
\draw (3.73134328358209,0) -- (3.73134328358209,0.0314363794045497);
\draw (6.86567164179104,0) -- (6.86567164179104,0.0329897685199745);
\draw (4.32835820895522,0) -- (4.32835820895522,0.0366889427605106);
\draw (3.13432835820895,0) -- (3.13432835820895,0.0400063497990514);
\draw (7.31343283582089,0) -- (7.31343283582089,0.0411911385010169);
\draw (0.447761194029851,0) -- (0.447761194029851,0.0435799535483646);
\draw (7.61194029850746,0) -- (7.61194029850746,0.0450746112895791);
\draw (2.08955223880597,0) -- (2.08955223880597,0.0452589098376052);
\draw (3.50746268656716,0.020507606544178) -- (3.50746268656716,0.0453378972991929);
\draw (5.52238805970149,0) -- (5.52238805970149,0.0456143467799356);
\draw (0.895522388059701,0) -- (0.895522388059701,0.0469966008184633);
\draw (10,0) -- (10,0.0491292191550385);
\draw (8.05970149253731,0) -- (8.05970149253731,0.0505246366646951);
\draw (6.41791044776119,0) -- (6.41791044776119,0.0529995251550647);
\draw (5.97014925373134,0) -- (5.97014925373134,0.0541053297128496);
\draw (9.1044776119403,0) -- (9.1044776119403,0.0551803155592466);
\draw (6.26865671641791,0) -- (6.26865671641791,0.0569488219340856);
\draw (8.65671641791045,0) -- (8.65671641791045,0.0583574029148711);
\draw (4.77611940298507,0) -- (4.77611940298507,0.0659388490426214);
\draw (0.149253731343284,0) -- (0.149253731343284,0.0704685693093265);
\draw (2.38805970149254,0) -- (2.38805970149254,0.0718771536075191);
\draw (2.98507462686567,0) -- (2.98507462686567,0.0750760794536784);
\draw (9.66417910447761,0.0274870859429358) -- (9.66417910447761,0.0811974849826613);
\draw (2.6865671641791,0) -- (2.6865671641791,0.0860682811366269);
\draw (4.1044776119403,0.0293037610679745) -- (4.1044776119403,0.0884641888002229);
\draw (0.746268656716418,0) -- (0.746268656716418,0.0890170877617084);
\draw (5.07462686567164,0) -- (5.07462686567164,0.100259411983142);
\draw (7.91044776119403,0) -- (7.91044776119403,0.112791839310386);
\draw (7.16417910447761,0) -- (7.16417910447761,0.116222253819695);
\draw (5.63432835820895,0.0456143467799356) -- (5.63432835820895,0.140120953647554);
\draw (6.94029850746269,0.0329897685199745) -- (6.94029850746269,0.159439329481742);
\draw (9.21641791044776,0.0551803155592466) -- (9.21641791044776,0.177790973096014);
\draw (7.6865671641791,0.0450746112895791) -- (7.6865671641791,0.184511021312137);
\draw (0.522388059701492,0.0435799535483646) -- (0.522388059701492,0.188952458742733);
\draw (1.64179104477612,0) -- (1.64179104477612,0.19288352305267);
\draw (3.65671641791045,0.0453378972991929) -- (3.65671641791045,0.228111227630472);
\draw (2.16417910447761,0.0452589098376052) -- (2.16417910447761,0.248252625611665);
\draw (5.37313432835821,0) -- (5.37313432835821,0.314337480372867);
\draw (6.39925373134328,0.0569488219340856) -- (6.39925373134328,0.368864067701099);
\draw (8.76865671641791,0.0583574029148711) -- (8.76865671641791,0.430522980639982);
\draw (1.49253731343284,0) -- (1.49253731343284,0.60832293395685);
\draw (5.60634328358209,0.314337480372867) -- (5.60634328358209,0.672722754939116);
\draw (1.94029850746269,0) -- (1.94029850746269,0.777313227585867);
\draw (3.09701492537313,0.0750760794536784) -- (3.09701492537313,0.829335962142875);
\draw (7.86847014925373,0.184511021312137) -- (7.86847014925373,0.920870066146936);
\draw (0.223880597014925,0.0704685693093265) -- (0.223880597014925,1.13276285899816);
\draw (4.85074626865672,0.0659388490426214) -- (4.85074626865672,1.25588270202387);
\draw (1.6044776119403,0.60832293395685) -- (1.6044776119403,1.56415741867197);
\draw (2.76119402985075,0.0860682811366269) -- (2.76119402985075,1.56770915075668);
\draw (6.18003731343284,0.672722754939116) -- (6.18003731343284,2.48716668820846);
\draw (5,1.25588270202387) -- (5,2.84704611295264);
\draw (0.464085820895522,1.13276285899816) -- (0.464085820895522,3.96191164723046);
\draw (3.14598880597015,1.56770915075668) -- (3.14598880597015,6.624730207985);
\draw (1.16487873134328,3.96191164723046) -- (1.16487873134328,8);


\draw (1.34328358208955,0) -- (1.34328358208955,0.00663481407708154);
\draw (8.50746268656716,0) -- (8.50746268656716,0.00833301132714576);
\draw (9.85074626865672,0) -- (9.85074626865672,0.0146123884618969);
\draw (1.26865671641791,0.00663481407708154) -- (1.26865671641791,0.0152969320868928);
\draw (4.62686567164179,0) -- (4.62686567164179,0.0173637297504163);
\draw (8.95522388059701,0) -- (8.95522388059701,0.018298395913897);
\draw (5.82089552238806,0) -- (5.82089552238806,0.0201808917119874);
\draw (3.58208955223881,0) -- (3.58208955223881,0.020507606544178);
\draw (6.71641791044776,0) -- (6.71641791044776,0.0214841582889274);
\draw (8.43283582089552,0.00833301132714576) -- (8.43283582089552,0.0215104885485923);
\draw (9.40298507462687,0) -- (9.40298507462687,0.0225665386356132);
\draw (9.77611940298507,0.0146123884618969) -- (9.77611940298507,0.0274870859429358);
\draw (4.17910447761194,0) -- (4.17910447761194,0.0293037610679745);
\draw (3.88059701492537,0) -- (3.88059701492537,0.0314363794045497);
\draw (7.01492537313433,0) -- (7.01492537313433,0.0329897685199745);
\draw (4.55223880597015,0.0173637297504163) -- (4.55223880597015,0.0366889427605106);
\draw (3.28358208955224,0) -- (3.28358208955224,0.0400063497990514);
\draw (7.46268656716418,0) -- (7.46268656716418,0.0411911385010169);
\draw (0.597014925373134,0) -- (0.597014925373134,0.0435799535483646);
\draw (7.76119402985075,0) -- (7.76119402985075,0.0450746112895791);
\draw (2.23880597014925,0) -- (2.23880597014925,0.0452589098376052);
\draw (3.80597014925373,0.0314363794045497) -- (3.80597014925373,0.0453378972991929);
\draw (5.74626865671642,0.0201808917119874) -- (5.74626865671642,0.0456143467799356);
\draw (1.15671641791045,0.0152969320868928) -- (1.15671641791045,0.0469966008184633);
\draw (10.1492537313433,0) -- (10.1492537313433,0.0491292191550385);
\draw (8.32089552238806,0.0215104885485923) -- (8.32089552238806,0.0505246366646951);
\draw (6.64179104477612,0.0214841582889274) -- (6.64179104477612,0.0529995251550647);
\draw (6.11940298507463,0) -- (6.11940298507463,0.0541053297128496);
\draw (9.32835820895522,0.0225665386356132) -- (9.32835820895522,0.0551803155592466);
\draw (6.52985074626866,0.0529995251550647) -- (6.52985074626866,0.0569488219340856);
\draw (8.88059701492537,0.018298395913897) -- (8.88059701492537,0.0583574029148711);
\draw (4.92537313432836,0) -- (4.92537313432836,0.0659388490426214);
\draw (0.298507462686567,0) -- (0.298507462686567,0.0704685693093265);
\draw (2.53731343283582,0) -- (2.53731343283582,0.0718771536075191);
\draw (3.2089552238806,0.0400063497990514) -- (3.2089552238806,0.0750760794536784);
\draw (10.0746268656716,0.0491292191550385) -- (10.0746268656716,0.0811974849826613);
\draw (2.83582089552239,0) -- (2.83582089552239,0.0860682811366269);
\draw (4.44029850746269,0.0366889427605106) -- (4.44029850746269,0.0884641888002229);
\draw (1.02611940298507,0.0469966008184633) -- (1.02611940298507,0.0890170877617084);
\draw (5.22388059701492,0) -- (5.22388059701492,0.100259411983142);
\draw (8.19029850746269,0.0505246366646951) -- (8.19029850746269,0.112791839310386);
\draw (7.38805970149254,0.0411911385010169) -- (7.38805970149254,0.116222253819695);
\draw (6.04477611940298,0.0541053297128496) -- (6.04477611940298,0.140120953647554);
\draw (7.27611940298507,0.116222253819695) -- (7.27611940298507,0.159439329481742);
\draw (9.86940298507463,0.0811974849826613) -- (9.86940298507463,0.177790973096014);
\draw (8.05037313432836,0.112791839310386) -- (8.05037313432836,0.184511021312137);
\draw (0.886194029850746,0.0890170877617084) -- (0.886194029850746,0.188952458742733);
\draw (1.7910447761194,0) -- (1.7910447761194,0.19288352305267);
\draw (4.27238805970149,0.0884641888002229) -- (4.27238805970149,0.228111227630472);
\draw (2.46268656716418,0.0718771536075191) -- (2.46268656716418,0.248252625611665);
\draw (5.83955223880597,0.140120953647554) -- (5.83955223880597,0.314337480372867);
\draw (7.10820895522388,0.159439329481742) -- (7.10820895522388,0.368864067701099);
\draw (9.54291044776119,0.177790973096014) -- (9.54291044776119,0.430522980639982);
\draw (1.71641791044776,0.19288352305267) -- (1.71641791044776,0.60832293395685);
\draw (6.75373134328358,0.368864067701099) -- (6.75373134328358,0.672722754939116);
\draw (2.3134328358209,0.248252625611665) -- (2.3134328358209,0.777313227585867);
\draw (3.96455223880597,0.228111227630472) -- (3.96455223880597,0.829335962142875);
\draw (9.15578358208955,0.430522980639982) -- (9.15578358208955,0.920870066146936);
\draw (0.704291044776119,0.188952458742733) -- (0.704291044776119,1.13276285899816);
\draw (5.14925373134328,0.100259411983142) -- (5.14925373134328,1.25588270202387);
\draw (2.12686567164179,0.777313227585867) -- (2.12686567164179,1.56415741867197);
\draw (3.53078358208955,0.829335962142875) -- (3.53078358208955,1.56770915075668);
\draw (8.51212686567164,0.920870066146936) -- (8.51212686567164,2.48716668820846);
\draw (7.34608208955224,2.48716668820846) -- (7.34608208955224,2.84704611295264);
\draw (1.86567164179104,1.56415741867197) -- (1.86567164179104,3.96191164723046);
\draw (6.17304104477612,2.84704611295264) -- (6.17304104477612,6.624730207985);
\draw (4.65951492537313,6.624730207985) -- (4.65951492537313,8);


\draw (1.34328358208955,0.00663481407708154) -- (1.19402985074627,0.00663481407708154);
\draw (8.50746268656716,0.00833301132714576) -- (8.35820895522388,0.00833301132714576);
\draw (9.85074626865672,0.0146123884618969) -- (9.70149253731343,0.0146123884618969);
\draw (1.26865671641791,0.0152969320868928) -- (1.04477611940298,0.0152969320868928);
\draw (4.62686567164179,0.0173637297504163) -- (4.47761194029851,0.0173637297504163);
\draw (8.95522388059701,0.018298395913897) -- (8.80597014925373,0.018298395913897);
\draw (5.82089552238806,0.0201808917119874) -- (5.67164179104478,0.0201808917119874);
\draw (3.58208955223881,0.020507606544178) -- (3.43283582089552,0.020507606544178);
\draw (6.71641791044776,0.0214841582889274) -- (6.56716417910448,0.0214841582889274);
\draw (8.43283582089552,0.0215104885485923) -- (8.2089552238806,0.0215104885485923);
\draw (9.40298507462687,0.0225665386356132) -- (9.25373134328358,0.0225665386356132);
\draw (9.77611940298507,0.0274870859429358) -- (9.55223880597015,0.0274870859429358);
\draw (4.17910447761194,0.0293037610679745) -- (4.02985074626866,0.0293037610679745);
\draw (3.88059701492537,0.0314363794045497) -- (3.73134328358209,0.0314363794045497);
\draw (7.01492537313433,0.0329897685199745) -- (6.86567164179104,0.0329897685199745);
\draw (4.55223880597015,0.0366889427605106) -- (4.32835820895522,0.0366889427605106);
\draw (3.28358208955224,0.0400063497990514) -- (3.13432835820895,0.0400063497990514);
\draw (7.46268656716418,0.0411911385010169) -- (7.31343283582089,0.0411911385010169);
\draw (0.597014925373134,0.0435799535483646) -- (0.447761194029851,0.0435799535483646);
\draw (7.76119402985075,0.0450746112895791) -- (7.61194029850746,0.0450746112895791);
\draw (2.23880597014925,0.0452589098376052) -- (2.08955223880597,0.0452589098376052);
\draw (3.80597014925373,0.0453378972991929) -- (3.50746268656716,0.0453378972991929);
\draw (5.74626865671642,0.0456143467799356) -- (5.52238805970149,0.0456143467799356);
\draw (1.15671641791045,0.0469966008184633) -- (0.895522388059701,0.0469966008184633);
\draw (10.1492537313433,0.0491292191550385) -- (10,0.0491292191550385);
\draw (8.32089552238806,0.0505246366646951) -- (8.05970149253731,0.0505246366646951);
\draw (6.64179104477612,0.0529995251550647) -- (6.41791044776119,0.0529995251550647);
\draw (6.11940298507463,0.0541053297128496) -- (5.97014925373134,0.0541053297128496);
\draw (9.32835820895522,0.0551803155592466) -- (9.1044776119403,0.0551803155592466);
\draw (6.52985074626866,0.0569488219340856) -- (6.26865671641791,0.0569488219340856);
\draw (8.88059701492537,0.0583574029148711) -- (8.65671641791045,0.0583574029148711);
\draw (4.92537313432836,0.0659388490426214) -- (4.77611940298507,0.0659388490426214);
\draw (0.298507462686567,0.0704685693093265) -- (0.149253731343284,0.0704685693093265);
\draw (2.53731343283582,0.0718771536075191) -- (2.38805970149254,0.0718771536075191);
\draw (3.2089552238806,0.0750760794536784) -- (2.98507462686567,0.0750760794536784);
\draw (10.0746268656716,0.0811974849826613) -- (9.66417910447761,0.0811974849826613);
\draw (2.83582089552239,0.0860682811366269) -- (2.6865671641791,0.0860682811366269);
\draw (4.44029850746269,0.0884641888002229) -- (4.1044776119403,0.0884641888002229);
\draw (1.02611940298507,0.0890170877617084) -- (0.746268656716418,0.0890170877617084);
\draw (5.22388059701492,0.100259411983142) -- (5.07462686567164,0.100259411983142);
\draw (8.19029850746269,0.112791839310386) -- (7.91044776119403,0.112791839310386);
\draw (7.38805970149254,0.116222253819695) -- (7.16417910447761,0.116222253819695);
\draw (6.04477611940298,0.140120953647554) -- (5.63432835820895,0.140120953647554);
\draw (7.27611940298507,0.159439329481742) -- (6.94029850746269,0.159439329481742);
\draw (9.86940298507463,0.177790973096014) -- (9.21641791044776,0.177790973096014);
\draw (8.05037313432836,0.184511021312137) -- (7.6865671641791,0.184511021312137);
\draw (0.886194029850746,0.188952458742733) -- (0.522388059701492,0.188952458742733);
\draw (1.7910447761194,0.19288352305267) -- (1.64179104477612,0.19288352305267);
\draw (4.27238805970149,0.228111227630472) -- (3.65671641791045,0.228111227630472);
\draw (2.46268656716418,0.248252625611665) -- (2.16417910447761,0.248252625611665);
\draw (5.83955223880597,0.314337480372867) -- (5.37313432835821,0.314337480372867);
\draw (7.10820895522388,0.368864067701099) -- (6.39925373134328,0.368864067701099);
\draw (9.54291044776119,0.430522980639982) -- (8.76865671641791,0.430522980639982);
\draw (1.71641791044776,0.60832293395685) -- (1.49253731343284,0.60832293395685);
\draw (6.75373134328358,0.672722754939116) -- (5.60634328358209,0.672722754939116);
\draw (2.3134328358209,0.777313227585867) -- (1.94029850746269,0.777313227585867);
\draw (3.96455223880597,0.829335962142875) -- (3.09701492537313,0.829335962142875);
\draw (9.15578358208955,0.920870066146936) -- (7.86847014925373,0.920870066146936);
\draw (0.704291044776119,1.13276285899816) -- (0.223880597014925,1.13276285899816);
\draw (5.14925373134328,1.25588270202387) -- (4.85074626865672,1.25588270202387);
\draw (2.12686567164179,1.56415741867197) -- (1.6044776119403,1.56415741867197);
\draw (3.53078358208955,1.56770915075668) -- (2.76119402985075,1.56770915075668);
\draw (8.51212686567164,2.48716668820846) -- (6.18003731343284,2.48716668820846);
\draw (7.34608208955224,2.84704611295264) -- (5,2.84704611295264);
\draw (1.86567164179104,3.96191164723046) -- (0.464085820895522,3.96191164723046);
\draw (6.17304104477612,6.624730207985) -- (3.14598880597015,6.624730207985);
\draw (4.65951492537313,8) -- (1.16487873134328,8);

\end{tikzpicture}



\end{subfigure}

\caption{Dendrograms, sample S4}
\label{Fig5}
\end{figure}

%\end{document}

==> Figure6_inconsistency_ratio_relabeled.tex <==
\begin{figure}[t!]
\centering

\begin{tikzpicture}

\draw[very thick](-0.5,0) -- (12.5,0);

\draw[->, very thick](0,-0.5) -- (0,5.5);

\draw[very thick](-0.1,1.43) -- (0.1,1.43);
\node at (-0.4,1.43) {0.1};
\draw[very thick](-0.1,2.86) -- (0.1,2.86);
\node at (-0.4,2.86) {0.2};
\draw[very thick](-0.1,4.29) -- (0.1,4.29);
\node at (-0.4,4.29) {0.3};

%cluster #1
\filldraw[fill=blue!25]
(1,0.14) -- (1,1.00) -- (2,1.00) --  (2,0.14) -- (1,0.14);

\draw[very thick](1,0.35) -- (2,0.35);

\draw[dashed] (1.5,0.05)--(1.5,0.14);
\draw (1.2,0.05)--(1.8,0.05);

\draw[dashed] (1.5,1.00)--(1.5,1.47);
\draw (1.2,1.47)--(1.8,1.47);

\draw (1.45,4.45)--(1.55,4.55);
\draw (1.55,4.45)--(1.45,4.55);

\draw (1.5,0)--(1.5,-0.2);
\node at (1.5,-0.5) {\scriptsize{Cluster \#1}};

%cluster #2
\filldraw[fill=blue!25]
(4,0.23) -- (4,0.73) -- (5,0.73) --  (5,0.23) -- (4,0.23);

\draw[very thick](4,0.26) -- (5,0.26);

\draw[dashed] (4.5,0.05)--(4.5,0.23);
\draw (4.2,0.05)--(4.8,0.05);

\draw[dashed] (4.5,0.73)--(4.5,1.22);
\draw (4.2,1.22)--(4.8,1.22);

\draw (4.45,2.27)--(4.55,2.37);
\draw (4.55,2.27)--(4.45,2.37);

\draw (4.5,0)--(4.5,-0.2);
\node at (4.5,-0.5) {\scriptsize{Cluster \#2}};

%cluster #3
\filldraw[fill=blue!25]
(7,2.35) -- (7,3.85) -- (8,3.85) --  (8,2.35) -- (7,2.35);

\draw[very thick](7,3.00) -- (8,3.00);

\draw[dashed] (7.5,2.12)--(7.5,2.35);
\draw (7.2,2.12)--(7.8,2.12);

\draw[dashed] (7.5,3.85)--(7.5,4.14);
\draw (7.2,4.14)--(7.8,4.14);

\draw (7.5,0)--(7.5,-0.2);
\node at (7.5,-0.5) {\scriptsize{Cluster \#3}};



%cluster #4
\filldraw[fill=blue!25]
(10,0.89) -- (10,1.70) -- (11,1.70) --  (11,0.89) -- (10,0.89);

\draw[very thick](10,1.21) -- (11,1.21);

\draw[dashed] (10.5,0.23)--(10.5,0.89);
\draw (10.2,0.23)--(10.8,0.23);

\draw[dashed] (10.5,1.70)--(10.5,2.35);
\draw (10.2,2.35)--(10.8,2.35);

\draw (10.45,4.32)--(10.55,4.42);
\draw (10.55,4.32)--(10.45,4.42);

\draw (10.45,2.99)--(10.55,3.09);
\draw (10.55,2.99)--(10.45,3.09);

\draw (10.5,0)--(10.5,-0.2);
\node at (10.5,-0.5) {\scriptsize{Cluster \#4}};
\end{tikzpicture}

\caption{Distribution of inconsistency ratios $\mathit{CR}$, dataset S4, $k=4$ clusters, measure $D_1$, relabelled pairwise comparison matrices}
\label{Fig6}

\end{figure}
